UVCGAN: UNet Vision Transformer cycle-consistent GAN for unpaired image-to-image translation

Unpaired image-to-image translation has broad applications in art, design, and scientific simulations. One early breakthrough was CycleGAN that emphasizes one-to-one mappings between two unpaired image domains via generative-adversarial networks (GAN) coupled with the cycle-consistency constraint, while more recent works promote one-to-many mapping to boost diversity of the translated images. Motivated by scientific simulation and one-to-one needs, this work revisits the classic CycleGAN framework and boosts its performance to outperform more contemporary models without relaxing the cycle-consistency constraint. To achieve this, we equip the generator with a Vision Transformer (ViT) and employ necessary training and regularization techniques. Compared to previous best-performing models, our model performs better and retains a strong correlation between the original and translated image. An accompanying ablation study shows that both the gradient penalty and self-supervised pre-training are crucial to the improvement. To promote reproducibility and open science, the source code, hyperparameter configurations, and pre-trained model are available at https://github.com/LS4GAN/uvcgan.

==> fig/attention.tex <==
% \documentclass{IEEEtran}
% \input{preamble}
% \input{fig/fig_preamble}
% \begin{document}
% \begin{figure}
% \centering


\newcommand{\header}{
    \begin{tikzpicture}[font=\fontsize{9}{9}\selectfont]
        \tikzstyle{title} = [
            inner sep=0,
            fill=black!10,
            minimum width=.98*\width,
            minimum height=.3*\width,
            % rounded corners=3pt
        ]
        \node[title] at (0, 0) {input};
        \foreach \block in {
            1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12
        } {
            \node[title] (title_\block) at (\block * \width, 0) {block $\block$};
        }
        \node[title] at (13 * \width, 0) {translation};
    \end{tikzpicture}
}

\newcommand{\plotAttn}[3]{
    \begin{tikzpicture}
        \foreach \label/\layer in {
            00/1, 01/2, 02/3, 03/4, 04/5, 05/6, 06/7, 07/8, 08/9, 09/10, 10/11, 11/12
        } {
            \def\attn{fig/attention/#1/#2_#3_attn-\label.png}
            \node[inner sep=0] (attn_\layer) at (\layer * \width, 0) {\includegraphics[trim=2 2 2 2, clip, width=\width]{\attn}};
        }
        
        \def\src{fig/attention/#1/#2_#3_source.png}
        \def\trn{fig/attention/#1/#2_#3_translation.png}
        
        \node[inner sep=0] (src) at (0, 0) {\includegraphics[trim=5 5 5 5, clip, width=\width]{\src}};
        \node[inner sep=0] (trn) at (13 * \width, 0) {\includegraphics[trim=5 5 5 5, clip, width=\width]{\trn}};
    \end{tikzpicture}
}

\resizebox{\textwidth}{!}{
    \begin{tikzpicture}
        \def\width{.1\textwidth}
        \node[inner sep=0, fill=white] (bg) at (0, 0) {
            \begin{tikzpicture}
                \def\ys{-0pt}
                \node[inner sep=0] (header) at (0, 0) {\header};
                
                \node[inner sep=0, anchor=north] (anime_a2b) at (header.south) {\plotAttn{anime}{a2b}{0}};
                
                \node[inner sep=0, anchor=north west] (anime_b2a) at ([yshift=\ys]anime_a2b.south west) {\plotAttn{anime}{b2a}{6}};
                
                \node[inner sep=0, anchor=north west] (gender_a2b) at ([yshift=\ys]anime_b2a.south west) {\plotAttn{gender}{a2b}{0}};
                
                \node[inner sep=0, anchor=north west] (gender_b2a) at ([yshift=\ys]gender_a2b.south west) {\plotAttn{gender}{b2a}{2}};
                
                \node[inner sep=0, anchor=north west] (glasses_a2b) at ([yshift=\ys]gender_b2a.south west) {\plotAttn{glasses}{a2b}{1}};
                
                \node[inner sep=0, anchor=north west] (glasses_b2a) at ([yshift=\ys]glasses_a2b.south west) {\plotAttn{glasses}{b2a}{1}};
            \end{tikzpicture}
        };
    \end{tikzpicture}
}


% \end{figure}
% \end{document}

==> fig/cyclegan.tex <==
% \documentclass{IEEEtran}
% \input{fig/fig_preamble}
% \begin{document}
% \begin{figure*}
% \centering
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[font={\fontsize{14}{14}\selectfont}]
    % \pgfdeclarelayer{back}
    % \pgfsetlayers{back,main}
    % \makeatletter
    % \pgfkeys{%
    %   /tikz/on layer/.code={
    %     \def\tikz@path@do@at@end{\endpgfonlayer\endgroup\tikz@path@do@at@end}%
    %     \pgfonlayer{#1}\begingroup%
    %   }%
    % }
    % \makeatother
    
    \tikzstyle{block} = [
        rectangle, 
        rounded corners=3pt, 
        draw=white,
        fill=white,
        blur shadow={shadow blur steps=5, shadow xshift=1pt, shadow yshift=-1pt}
    ]
    
    \def\xs{24pt}
    \def\ys{54pt}
    \tikzstyle{tb} = [block,align=center]
    \tikzstyle{input} = [tb,circle,inner sep=2pt, minimum size=26pt,draw=black!30,fill=white]
    \tikzstyle{output} = [tb,circle,inner sep=2pt, minimum size=26pt,draw=black!30,fill=black!20]
    \tikzstyle{generator} = [tb,inner sep=5pt,text=white,draw=other,fill=other!80]
    \tikzstyle{discriminator} = [tb,inner sep=5pt,text=white,draw=coollight,fill=coollight!80,anchor=center]
    \tikzstyle{loss} = [tb,draw=none,fill=black!20,inner sep=5pt,align=left,anchor=center,execute at begin node=\setlength{\baselineskip}{3ex}]
    \tikzstyle{flow} = [-{Latex[scale=.6]},rounded corners=10pt, line width=2pt]

    
    % upper
    \node[input] (A) at (0, 0) {$A$};
    \node[generator,anchor=west] (GabU) at ([xshift=\xs]A.east) {$\mathcal{G}_{A\rightarrow B}$};
    \node[output,anchor=west] (FB) at ([xshift=\xs]GabU.east) {$B_f$};
    \node[generator,anchor=west] (GbaU) at ([xshift=\xs]FB.east) {$\mathcal{G}_{B\rightarrow A}$};
    \node[output,anchor=west] (CA) at ([xshift=\xs]GbaU.east) {$A_c$};
    \draw[flow] (A) -- (GabU);
    \draw[flow] (GabU) -- (FB);
    \draw[flow] (FB) -- (GbaU);
    \draw[flow] (GbaU) -- (CA);
    \node[loss,anchor=south,fill=warmdark!40] (CycleLossU) at ([yshift=.35*\ys]FB.north) {cycle-consistency loss};
    \draw[flow] (A) |- (CycleLossU);
    \draw[flow] (CA) |- (CycleLossU);
    
    
    % lower
    \node[input,anchor=north] (B) at ([yshift=-\ys]FB.south) {$B$};
    \node[generator,anchor=east] (GbaL) at ([xshift=-\xs]B.west) {$\mathcal{G}_{B\rightarrow A}$};
    \node[output,anchor=east] (FA) at ([xshift=-\xs]GbaL.west) {$A_f$};
    \node[generator,anchor=east] (GabL) at ([xshift=-\xs]FA.west) {$\mathcal{G}_{A\rightarrow B}$};
    \node[output,anchor=east] (CB) at ([xshift=-\xs]GabL.west) {$B_c$};
    \draw[flow] (B) -- (GbaL);
    \draw[flow] (GbaL) -- (FA);
    \draw[flow] (FA) -- (GabL);
    \draw[flow] (GabL) -- (CB);
    \node[loss,anchor=north,fill=warmdark!40] (CycleLossL) at ([yshift=-.35*\ys]FA.south) {cycle-consistency loss};
    \draw[flow] (B) |- (CycleLossL);
    \draw[flow] (CB) |- (CycleLossL);
    
    \node[discriminator] (DA) at ($(A)!.5!(FA)$) {$\mathcal{D}_A$};
    \node[discriminator] (DB) at ($(FB)!.5!(B)$) {$\mathcal{D}_B$};
    \draw[flow] (A) -- (DA);
    \draw[flow] (FA) -- (DA);
    \draw[flow] (B) -- (DB);
    \draw[flow] (FB) -- (DB);
    
    % Identity loss Gba
    \node[input] (AA) at ([xshift=-7*\xs]DA.west) {$A$};
    \node[generator,anchor=west] (GbaI) at ([xshift=\xs]AA.east) {$\mathcal{G}_{B\rightarrow A}$};
    \node[output,anchor=west] (AI) at ([xshift=\xs]GbaI.east) {$A_i$};
    \draw[flow] (AA) -- (GbaI);
    \draw[flow] (GbaI) -- (AI);
    \node[loss,anchor=south,fill=warmdark!40] (AIdtLoss) at ([yshift=.35*\ys]GbaI.north) {identity loss};
    \draw[flow] (AA) |- (AIdtLoss);
    \draw[flow] (AI) |- (AIdtLoss);
    
    % Identity loss Gba
    \node[input] (BB) at ([xshift=2*\xs]DB.east) {$B$};
    \node[generator,anchor=west] (GabI) at ([xshift=\xs]BB.east) {$\mathcal{G}_{B\rightarrow A}$};
    \node[output,anchor=west] (BI) at ([xshift=\xs]GabI.east) {$B_i$};
    \draw[flow] (BB) -- (GabI);
    \draw[flow] (GabI) -- (BI);
    \node[loss,anchor=north,fill=warmdark!40] (BIdtLoss) at ([yshift=-.35*\ys]GabI.south) {identity loss};
    \draw[flow] (BB) |- (BIdtLoss);
    \draw[flow] (BI) |- (BIdtLoss);
    
    \node[loss,inner ysep=5pt,inner xsep=10pt,anchor=south west,fill=warmdark!40] (LegendGLoss) at ([xshift=-\xs]BB |- CycleLossL.south) {};
    \node[inner sep=0, anchor=west] at ([xshift=5pt]LegendGLoss.east) {generator losses};
    \node[loss,inner ysep=5pt,inner xsep=10pt,anchor=south west,fill=warmlight!40] (LegendDLoss) at ([yshift=5pt]LegendGLoss.north west) {};
    \node[inner sep=0, anchor=west] at ([xshift=5pt]LegendDLoss.east) {discriminator  loss};
    
    
    % Background elements
    \tikzmath{
        coordinate \C;
        \C = (BI.east |- CycleLossU.north)-(AA.west |- CycleLossL.south); 
    }
    \begin{pgfonlayer}{back}
        \node[rounded corners=5pt,inner xsep=.505*\Cx,inner ysep=.505*\Cy,draw=none,fill=white, anchor=center] (BG) at ($(DA)!.5!(DB)$) {};
    \end{pgfonlayer}
    
    % Discriminator GAN Losses
    \tikzmath{
        coordinate \C;
        \C = (A.north -| DA.east)-(FA.south -| DA.west); 
    }
    \begin{pgfonlayer}{back}
        \node[rounded corners=5pt,inner xsep=.96*\Cx,inner ysep=.61*\Cy,draw=none,fill=warmlight!40,anchor=center] (DALoss) at (DA) {};
        \node[rounded corners=5pt,inner xsep=.74*\Cx,inner ysep=.35*\Cy,draw=none,fill=warmdark!40,anchor=center] (GabGANLoss) at ($(A)!.5!(DA)$) {};
    \end{pgfonlayer}
    
    % Generator GAN Losses
    \tikzmath{
        coordinate \C;
        \C = (FB.north -| DA.east)-(B.south -| DA.west); 
    }
    \begin{pgfonlayer}{back}
        \node[rounded corners=5pt,inner xsep=.96*\Cx,inner ysep=.60*\Cy,draw=none,fill=warmlight!40,anchor=center] (DBLoss) at (DB) {};
        \node[rounded corners=5pt,inner xsep=.74*\Cx,inner ysep=.35*\Cy,draw=none,fill=warmdark!40,anchor=center] (GbaGANLoss) at ($(B)!.5!(DB)$) {};
    \end{pgfonlayer}
    
\end{tikzpicture} 
}


% \end{figure*}
% \end{document}

==> fig/network.tex <==
% \documentclass{IEEEtran}
% \input{fig/fig_preamble}

% \begin{document}
% \begin{figure}
% \centering

\begin{tikzpicture}

\tikzstyle{block} = [
    rectangle, 
    rounded corners=3pt, 
    draw=white,
    fill=white,
    blur shadow={shadow blur steps=5, shadow xshift=1pt, shadow yshift=-1pt}
]
\tikzstyle{tb} = [block,align=center,font=\fontsize{7}{7}\selectfont]
\tikzstyle{flow} = [-{Latex[scale=.8]}, rounded corners=2pt]
\def\tys{3pt}

% UNet
\def\gcolor{other!80}
\node[inner sep=2pt,draw=other,fill=\gcolor,rounded corners=5pt] (U) at (0, 0) {\input{fig/unet_small}};

% UNet input and output
\tikzstyle{inout} = [block,font=\fontsize{7}{7}\selectfont,anchor=south, inner sep=3pt]
\def\xsio{32.5pt}
\node[inout,draw=black!30,fill=black!30] (I) at ([xshift=-\xsio]$(U.south)!1.03!(U.north)$) {Input};
\node[inout,draw=black!30,fill=black!30] (O) at ([xshift=\xsio]$(U.south)!1.03!(U.north)$) {Output};
\draw[-{Latex[scale=.6]}] (I) -- ([xshift=-\xsio,yshift=-3pt]U.north);
\draw[-{Latex[scale=.6]}] ([xshift=\xsio,yshift=-3pt]U.north) -- (O);

\node[inner sep=0,anchor=south west] (LU) at ([yshift=\tys]U.west |- I.north) {A.~UNet-ViT Generator};


% Basic block detail
\node[block,anchor=north west,inner sep=2pt,draw=coollight!80,fill=coollight!60] (B) at ([yshift=17pt]$(U.north west)!1.1!(U.north east)$) {
\begin{tikzpicture}
    \tikzstyle{basicblockdetail} = [tb,anchor=north,inner sep=2pt,draw=coollight!30,fill=coollight!30]
    \node[basicblockdetail] (Norm) at (0, 0) {\texttt{InstanceNorm}};
    \node[basicblockdetail] (Conv) at ([yshift=-2pt]Norm.south) {\texttt{Conv}$(k=3, p=1)$};
    \node[basicblockdetail] (Activ) at ([yshift=-2pt]Conv.south) {\texttt{LeakyReLU}};
\end{tikzpicture}
};
\node[inner sep=0, anchor=south west] (BTitle) at ([yshift=\tys]B.north west) {C.~basic block};
\node[inner sep=0, anchor=south east] at ([xshift=-2pt,yshift=2pt]B.south east) {\footnotesize$\times2$};
\draw[{Circle[coollight!80,length=4pt]}-{Circle[coollight!80,length=4pt]},coollight!80,very thick,rounded corners=3pt] ($(B.north west)!.5!(B.south west)$) -| ([yshift=-6pt]$(B.east)!1.1!(B.west)$) |- ([xshift=44pt]$(U.north)!.2!(U.south)$);

% Positional embedding
\node[tb,anchor=north west,inner sep=2pt,draw=warmlight,fill=warmlight!80] (PE) at ([xshift=11pt]B.north east) {
\begin{tikzpicture}
    \tikzstyle{PEdetail} = [tb,anchor=north,inner sep=2pt,draw=warmlight!30,fill=warmlight!30]
    \node[PEdetail] (norm) at (0, 0) {normalization};
    \node[PEdetail] (linear) at ([yshift=-2pt]norm.south) {\texttt{Linear}$(2, f_p)$};
    \node[PEdetail] (sine) at ([yshift=-2pt]linear.south) {sine};
\end{tikzpicture}
};
\node[inner sep=0, anchor=south west] at ([yshift=\tys]PE.north west) {D.~PE};


% FFN detail
\node[tb,anchor=north west,inner sep=2pt,draw=cooldark,fill=cooldark!80] (FFN) at ([xshift=11pt]PE.north east) {
\begin{tikzpicture}
    \tikzstyle{Fdetail} = [tb,anchor=north,inner sep=1.8pt,draw=cooldark!30,fill=cooldark!30]
    \node[Fdetail] (FdL1) at (0, 0) {\texttt{Linear}$(f_v, f_h)$};
    \node[Fdetail] (FdA) at ([yshift=-2pt]FdL1.south) {\texttt{GeLu}};
    \node[Fdetail] (FdL2) at ([yshift=-2pt]FdA.south) {\texttt{Linear}$(f_h, f_v)$};
\end{tikzpicture}
};
\node[inner sep=0,anchor=south west] (FTitle) at ([yshift=\tys]FFN.north west) {E.~FFN};


\node[inner xsep=3pt,inner ysep=6pt,anchor=north west,draw=warmdark,fill=warmdark!80,rounded corners=5pt] (V) at ($(B.north west)!1.6!(B.south west)$) {\input{fig/vit_small}};

\draw[{Circle[warmlight!80,length=4pt]}-{Circle[warmlight!80,length=4pt]},warmlight!80,very thick,rounded corners=3pt] ($(PE.south west)!.5!(PE.south east)$) |- ([xshift=-6pt]$(PE.north)!1.2!(PE.south)$) -| ([yshift=40pt]$(V.west)!.145!(V.east)$);
\draw[{Circle[cooldark!80,length=4pt]}-{Circle[cooldark!80,length=4pt]},cooldark!80,very thick,rounded corners=3pt] ($(FFN.south west)!.5!(FFN.south east)$) |- ([xshift=-6pt]$(FFN.north)!1.25!(FFN.south)$) -| ([yshift=28pt]$(V.west)!.7!(V.east)$);
\node[inner sep=0,anchor=south west] (LV) at ([yshift=2pt]V.north west) {B.~pixel-wise vision transformer};
\draw[{Circle[warmdark!80,length=4pt]}-{Circle[warmdark!80,length=4pt]},warmdark!80,very thick,rounded corners=3pt] (V.west) -| ([yshift=-6pt]$(V.east)!1.03!(V.west)$) |- ([xshift=24pt]$(U.south)!.06!(U.north)$);


%Legend
\node[
    anchor=north west,
    font=\fontsize{7}{7}\selectfont, 
    inner sep=2pt, rounded corners, fill=white] (L) at ($(FFN.north west)!1.05!(FFN.north east)$) {
        \begin{tikzpicture}
            \def\bx{3pt}
            \def\by{5pt}
            \tikzstyle{sb} = [block,minimum width=6*\bx,minimum height=1.5*\by, inner sep=0]
            \tikzstyle{basicblock} = [sb, draw=coollight!80, fill=coollight!60]
            \tikzstyle{downsampling} = [sb, draw=cooldark!80, preaction={fill, cooldark!40}, pattern=north east lines, pattern color=cooldark!80]
            \tikzstyle{upsampling} = [sb, draw=warmlight!80, preaction={fill, warmlight!40}, pattern=north west lines, pattern color=warmlight!80]
            \tikzstyle{processing} = [sb, draw=other, fill=other!80]
        
            \node[basicblock, anchor=north west] (LBshape) at (0, 0) {};
            \node[inner sep=0, anchor=west] (LBtext) at ([xshift=\bx]LBshape.east) {basic block};
            
            \node[downsampling, anchor=north] (LDshape) at ([yshift=-\by]LBshape.south) {};
            \node[inner sep=0, anchor=north west, align=left] (LDtext) at ([xshift=\bx]LDshape.north east) {down-sampling:\\\texttt{Conv}$(k=2,s=2)$};
            
            \node[upsampling,anchor=north east] (LUshape) at ([yshift=-\by]LDshape.east |- LDtext.south) {};
            \node[inner sep=0, anchor=north west, align=left] (LUtext) at ([xshift=\bx]LUshape.north east) {
                up-sampling:\\
                up-sample with\\
                scale $2$ and\\
                \texttt{Conv}$(k=3, p=1)$
            };
            
            \node[circle,inner sep=0pt, anchor=north east,fill=black!30,draw=black!30] (LCshape) at ([yshift=-\by]LUshape.east |- LUtext.south) {\footnotesize $+$};
            \node[inner sep=0, anchor=west, align=left] (LCtext) at ([xshift=\bx]LCshape.east) {addition};
            
            \node[circle,inner sep=0pt,anchor=north east,fill=black!30,draw=black!30] (LAshape) at ([yshift=-\by]LCshape.south east) {\footnotesize $\oplus$};
            \node[inner sep=0,anchor=north west, align=left] (LAtext) at ([xshift=\bx]LAshape.north east) {concatenation along\\feature dimension};
            
            \node[inner sep=2pt, anchor=north east,fill=black!30,draw=black!30, rounded corners] (PREshape) at ([yshift=-\by]LAshape.east |- LAtext.south) {pre-process}; 
            \node[inner sep=0,anchor=north west, align=left] (PREtext) at ([xshift=\bx]PREshape.north east) {\texttt{Conv}$(k=3, p=1)$\\\texttt{LeakyReLU}};
            
            \node[inner sep=2pt, anchor=north east,fill=black!30,draw=black!30, rounded corners] (POSTshape) at ([yshift=-\by]PREshape.east |- PREtext.south) {post-process}; 
            \node[inner sep=0,anchor=north west, align=left] (POSTtext) at ([xshift=\bx]POSTshape.north east) {$1\times1$-\texttt{Conv}\\\texttt{sigmoid}};
            
            \node[fill=cooldark!40,rounded corners=1pt,anchor=north east] (ReZeroShape) at ([yshift=-\by]POSTshape.east |- POSTtext.south) {$\times\alpha$};
            \node[inner sep=0,anchor=north west, align=left] (ReZerotest) at ([xshift=\bx]ReZeroShape.north east) {learnable\\rezero parameter};
        \end{tikzpicture}
    };
% \node[inner sep=0, anchor=south west] (Ltitle) at ([yshift=2pt]L.north west) {Legend};
\end{tikzpicture}

% \end{figure}
% \end{document}

==> fig/unet_full.tex <==
% \documentclass{IEEEtran}
% \input{fig/fig_preamble}

% \begin{document}
% \begin{figure}
% \centering

\begin{tikzpicture}
\tikzstyle{block} = [
    rectangle, 
    rounded corners, 
    blur shadow={shadow blur steps=5},
    align=center,
    draw=black, 
	fill=black!5,
    inner sep=5pt,
    outer sep=0pt,
]
% ========================= parameters ========================= 
\def\xsep{27pt}
\def\ysep{42pt}
\def\bx{15pt}
\def\by{5.5pt}

\def\levOne{3.5}
\def\levTwo{4.95}
\def\levThree{6.06}
\def\levFour{7}

\tikzstyle{encdec} = [block, draw=coollight!20, fill=coollight!20, inner xsep=1.25 * \bx, inner ysep=3.2 * \by]
\tikzstyle{bb} = [block,font=\fontsize{8}{8}\selectfont,inner xsep=.5*\bx,inner ysep=.3*\by,minimum height=2*\by,minimum width=2*\bx]
\tikzstyle{basicblock}   = [bb, draw=coollight!60, fill=coollight!60]
\tikzstyle{downsampling} = [bb, draw=cooldark!60,  fill=cooldark!60]
\tikzstyle{upsampling}   = [bb, draw=warmlight!60, fill=warmlight!60]
\tikzstyle{bottleneck}   = [block, draw=warmdark,  fill=warmdark!80,inner xsep=2 * \bx, inner ysep=2 * \by]
\tikzstyle{flow}         = [->, >=latex, rounded corners, thick]

% Encoding
\foreach \l/\x in {1/\levOne, 2/\levTwo, 3/\levThree, 4/\levFour} {
    \node[encdec] (E_\l) at (-\x * \xsep + \xsep, \l * \ysep) {};
    \node[basicblock, anchor=south]   (EB_\l) at ([yshift=.55 * \by]E_\l) {$B^{\textrm{e}}_{\l}$};
    \node[downsampling, anchor=north] (ED_\l) at ([yshift=-.55 * \by]E_\l) {$D_{\l}$};
    \draw[->, >=latex] (EB_\l) -- (ED_\l);
}
\foreach \t/\f in {1/2, 2/3, 3/4} {
    \draw[flow] (ED_\f.south) |- (EB_\t.west);
}
\draw[flow,dashed,black!50] ([xshift=1.5*\bx]E_4.east) to[bend right=10] ([xshift=1.5*\bx,yshift=-\by]E_1.east);
\node[inner sep=0pt,align=center,text=black!50, fill=white] at ([xshift=2*\bx,yshift=-2*\by]E_3.east) {encoding};


% Decoding
\foreach \l/\x in {1/\levOne, 2/\levTwo, 3/\levThree, 4/\levFour} {
    \node[encdec] (D_\l) at (\x * \xsep - 1 * \xsep, \l * \ysep) {};
    \node[basicblock, anchor=south]   (DB_\l) at ([yshift=.55 * \by]D_\l) {$B^{\textrm{d}}_{\l}$};
    \node[upsampling, anchor=north] (DU_\l) at ([yshift=-.55 * \by]D_\l) {$U_{\l}$};
    \node[circle,draw,inner sep=0pt, fill=black!20] (C_\l) at ([xshift=-1.5*\bx]DB_\l.west) {$\oplus$};
    % \draw[flow] (DU_\l) -| node[below, pos=.3, yshift=0pt] {\small $\times\alpha$} (C_\l)
    \draw[flow] (DU_\l) -| (C_\l);
    \draw[flow] (C_\l) -- (DB_\l);
}
\foreach \t/\f in {1/2, 2/3, 3/4} {
    \draw[flow] (DB_\t.east) -| (DU_\f.south) ;
}
\draw[flow,dashed,black!50] ([xshift=-3*\bx,yshift=-\by]D_1.west) to[bend right=10] ([xshift=-3*\bx]D_4.west);
\node[inner sep=0pt,align=center,text=black!50,fill=white] at ([xshift=-3*\bx,yshift=-2*\by]D_3.west) {decoding};

% Connect encoding and decoding
\draw[flow] (EB_4) --node[midway, fill=white] {\small $256,256,48$} (C_4);
\draw[flow] (EB_3) --node[midway, fill=white] {\small $128,128,96$} (C_3);
\draw[flow] (EB_2) --node[midway, fill=white] {\small $64,64,192$} (C_2);
\draw[flow] (EB_1) --node[midway, fill=white] {\small $32,32,384$} (C_1);


% Bottleneck 
\node[bottleneck, text=white, inner sep=10] (N) at (0, 10pt) {pixel-wise ViT};
\draw[flow, rounded corners=10pt] (ED_1) |- node[xshift=-15pt, yshift=-7pt, pos=0.5] {\small $w=h=16,f=384$} (N);
\draw[flow, rounded corners=10pt] (N) -| node[right] {\small $16,16,384$} (DU_1);

% Input and output
\tikzstyle{processing} = [block,inner sep=5pt,draw=other,fill=other!80,align=center]
\node[processing, anchor=south] (Pre) at ([yshift=.5*\ysep]EB_4.north) {pre-process};
\node[inner sep=0,anchor=east] (I) at ([xshift=-1.5*\bx]Pre.west) {Input};
\node[inner sep=0,anchor=north west] at ([yshift=-\by]I.south west) {$256,256,3$};

\node[processing, anchor=south] (Post) at (Pre.south -| DB_4.north) {post-process};
% \node[basicblock, inner sep=3pt, anchor=west, font=\small, draw=warmdark, fill=warmdark!80, text=white] (OA) at ([xshift=.8*\bx]Post.east) {Sigmoid};
% \node[inner sep=0, anchor=west] (O) at ([xshift=.8*\bx]OA.east) {Output};
\node[inner sep=0, anchor=west] (O) at ([xshift=1.5*\bx]Post.east) {Output};
\node[inner sep=0,anchor=north east] at ([yshift=-\by]O.south east) {$256,256,3$};
\draw[flow] (I) -- (Pre);
\draw[flow] (Pre) -- node[xshift=2pt, right,pos=.5] {$w_0=h_0=256,f_0=48$} (EB_4);
\draw[flow] (DB_4) --node[xshift=-2pt, left,pos=.5] {$256,256,48$} (Post);
% \draw[flow] (Post) -- (OA);
% \draw[flow] (OA) -- (O);
\draw[flow] (Post) -- (O);

% legend
\node[block, draw=black!30, fill=black!10, anchor=south west,inner sep=3pt] (Leg) at ([xshift=-10pt]N.south -| D_3.east) {
\begin{tikzpicture}
    \node[basicblock, rounded corners=2, minimum width=.6 * \bx, minimum height=.6 * \by] (LBshape) at (0, 0) {$B$};
    \node[inner sep=0, anchor=west, font=\small] (LBtext) at ([xshift=5pt]LBshape.east) {basic block};
    \node[downsampling, rounded corners=2, minimum width=.6 * \bx, minimum height=.6 * \by, anchor=north] (LDshape) at ([yshift=-.8 * \by]LBshape.south) {$D$};
    \node[inner sep=0, anchor=north west, align=left, font=\small] (LDtext) at ([xshift=5pt]LDshape.north east) {down sampling: \\ \texttt{Conv}$(k=2,s=2)$};
    \node[upsampling, rounded corners=2, minimum width=.6 * \bx, minimum height=.6 * \by, anchor=north east] (LUshape) at ([yshift=-.8 * \by]LDshape.east |- LDtext.south) {$U$};
    \node[inner sep=0, anchor=north west, align=left, font=\small] (LUtext) at ([xshift=5pt]LUshape.north east) {
        up sampling:\\up-sample with\\scale $2$ and\\\texttt{Conv}$(k=3, p=1)$
    };
    \node[circle,draw,inner sep=0pt, fill=black!20, anchor=north] (LCshape) at ([yshift=-.8 * \by]LUshape |- LUtext.south) {$\oplus$};
    \node[inner sep=0, anchor=north west, align=left, font=\small] (LCtext) at (LCshape.north -| LUtext.west) {concatenation along\\feature dimension};
\end{tikzpicture}
};


% Basic block detail
\node[block, anchor=south east, draw=coollight!60, fill=coollight!10,inner sep=3pt] (B) at ([xshift=5pt]N.south -| EB_3.west) {
\begin{tikzpicture}
    \def\ys{-.8 * \by}
    \tikzstyle{basicblockdetail} = [block,anchor=north, font=\footnotesize, inner xsep=2.5pt, inner ysep=2.5pt, draw=coollight!60, fill=coollight!30]
    \node[basicblockdetail] (Norm) at (0, 0) {\texttt{InstanceNorm}};
    \node[basicblockdetail] (Conv) at ([yshift=\ys]Norm.south) {\texttt{Conv}$(k=3, p=1)$};
    \node[basicblockdetail] (Activ) at ([yshift=\ys]Conv.south) {\texttt{LeakyReLU}};
\end{tikzpicture}
};
\node[inner sep=0, anchor=south west] (BTitle) at ([yshift=.5 * \by]B.north west) {basic block};
\node[inner sep=0, anchor=south west] at ([xshift=2pt]B.south east) {$\times 2$};
% \draw[flow,dashed,draw=coollight!80] ([yshift=-.5*\by]EB_1.west) to[bend right=15] ([xshift=-.1*\by]B.east);

% Pre-processing
\node[block, anchor=south, draw=other!60, fill=other!20,inner sep=3pt] (PreD) at ([yshift=1.5*\bx]B.north) {
\begin{tikzpicture}
    \def\ys{-.8 * \by}
    \tikzstyle{predetail} = [block,anchor=north, font=\footnotesize, inner xsep=2.5pt, inner ysep=2.5pt, draw=other, fill=other!80]
    \node[predetail] (Conv) at (0, 0) {\texttt{Conv}$(k=3, p=1)$};
    \node[predetail] (Activ) at ([yshift=\ys]Conv.south) {\texttt{LeakyReLU}};
\end{tikzpicture}
};
\node[inner sep=0, anchor=south west] at ([yshift=.5 * \by]PreD.north west) {pre-processing};

% Post-processing
\node[block, anchor=south east, draw=other!60, fill=other!20,inner sep=3pt] (PostD) at ([yshift=1.5*\by]Leg.north east) {
\begin{tikzpicture}
    \def\ys{-.8 * \by}
    \tikzstyle{postdetail} = [block,anchor=north, font=\footnotesize, inner xsep=2.5pt, inner ysep=2.5pt, draw=other, fill=other!80]
    \node[postdetail] (Conv) at (0, 0) {\texttt{Conv}$(k=1)$};
    \node[postdetail] (Activ) at ([yshift=\ys]Conv.south) {\texttt{Sigmoid}};
\end{tikzpicture}
};
\node[inner sep=0, anchor=south west] at ([yshift=.5 * \by]PostD.north west) {post-processing};
\end{tikzpicture}

% Title
% \node[inner sep=0, anchor=south west] at ([yshift=3 * \by]I.north -| B.west) {UNet-ViT Generator};
% \end{tikzpicture}

% \caption{\textbf{UNet-ViT Generator}}
% \label{tab:unet}
% \end{figure}
% \end{document}

==> fig/unet_small.tex <==
% \documentclass{IEEEtran}
% \input{fig/fig_preamble}

% \begin{document}
% \begin{figure}
% \centering

\begin{tikzpicture}[font=\fontsize{7}{7}\selectfont]

% ========================= parameters ========================= 
\def\xsep{18pt}
\def\ysep{24.5pt}
\def\bx{3.5pt}
\def\by{3.5pt}
\def\arm{2.8pt}

\tikzstyle{tb} = [block,align=center,inner sep=3pt]
\tikzstyle{sb} = [block,minimum width=6*\bx,minimum height=1.9*\by]

\tikzstyle{encdec}       = [sb, draw=coollight!40, fill=coollight!20,minimum width=7.5*\bx,minimum height=6*\by]
\tikzstyle{basicblock}   = [sb, draw=coollight!80, fill=coollight!60]
\tikzstyle{downsampling} = [sb, draw=cooldark!80, preaction={fill, cooldark!40}, pattern=north east lines, pattern color=cooldark!80]
\tikzstyle{upsampling}   = [sb, draw=warmlight!80, preaction={fill, warmlight!40}, pattern=north west lines, pattern color=warmlight!80]
\tikzstyle{bottleneck}   = [tb, draw=warmdark,  fill=warmdark!80]
\tikzstyle{input}        = [tb, draw=black!30, fill=black!30]
\tikzstyle{output}       = [tb, draw=black!30, fill=black!30]
\tikzstyle{flow}         = [-{Latex[scale=.6]}, rounded corners]

% Encoding arm
\foreach \l in {1, 2, 3, 4} {
    \node[encdec] (E_\l) at (-\arm * \xsep + \xsep, \l * \ysep) {};
    \node[basicblock, anchor=south]   (EB_\l) at ([yshift=.45 * \by]E_\l) {};
    \node[downsampling, anchor=north] (ED_\l) at ([yshift=-.45 * \by]E_\l) {};
    \draw[-{Latex[scale=.5]}] (EB_\l) -- (ED_\l);
}
\foreach \t/\f in {1/2, 2/3, 3/4} { \draw[flow] (ED_\f.south) |- (EB_\t.north); }

% Decoding arm
\foreach \l in {1, 2, 3, 4} {
    \node[encdec] (D_\l) at (\arm * \xsep - 1 * \xsep, \l * \ysep) {};
    \node[basicblock, anchor=south]   (DB_\l) at ([yshift=.45 * \by]D_\l) {};
    \node[upsampling, anchor=north] (DU_\l) at ([yshift=-.45 * \by]D_\l) {};
    \node[circle,inner sep=0pt,fill=black!20] (C_\l) at ([xshift=-3*\bx]DB_\l.west) { $\oplus$};
    \draw[flow, -{Latex[scale=.5]}] (DU_\l) -| (C_\l);
    \draw[flow] (C_\l) -- (DB_\l);
}
\foreach \t/\f in {1/2, 2/3, 3/4} { \draw[flow] (DB_\t.north) -| (DU_\f.south);}
% \draw[flow] (EB_4) --node[midway,fill=white,inner sep=1] {$d_1$} (C_4);
% \draw[flow] (EB_3) --node[midway,fill=white,inner sep=1] {$d_2$} (C_3);
% \draw[flow] (EB_2) --node[midway,fill=white,inner sep=1] {$d_3$} (C_2);
% \draw[flow] (EB_1) --node[midway,fill=white,inner sep=1] {$d_4$} (C_1);
\draw[flow] (EB_4) -- (C_4);
\draw[flow] (EB_3) -- (C_3);
\draw[flow] (EB_2) -- (C_2);
\draw[flow] (EB_1) -- (C_1);

% Encoding and decoding arrow
\draw[flow,dashed,black!75] ([xshift=-2*\bx]E_4.west) --node[midway,fill=\gcolor,rotate=-90] {encoding} ([xshift=-2*\bx,]E_1.west);
\draw[flow,dashed,black!75] ([xshift=2*\bx]D_1.east) --node[midway,fill=\gcolor,rotate=90] {decoding} ([xshift=2*\bx,]D_4.east);

% Bottleneck 
\node[bottleneck, text=white, inner xsep=3pt,inner ysep=6pt] (N) at (0, .1*\ysep) {pixel-wise ViT};
\draw[flow, rounded corners=7pt] (ED_1) |- ([yshift=\by]N.west);
\draw[flow, rounded corners=7pt] ([yshift=\by]N) -| (DU_1);

% Input and output
\node[input, anchor=south] (Pre) at ([yshift=.3*\ysep]EB_4.north) {pre-process};
% \node[input,anchor=south] (I) at ([yshift=2.8*\by]Pre.north) {Input};
% \node[inner sep=0,anchor=north west] at ([yshift=-\by]I.south west) {};
\node[output] (Post) at (Pre -| DB_4.north) {post-process};
% \node[output,anchor=south] (O) at ([yshift=2.8*\by]Post.north) {Output};
% \node[inner sep=0,anchor=north east] at ([yshift=-\by]O.south east) {};
% \draw[flow] (I) --node[xshift=-1pt,left,pos=.5] {$d_0$} (Pre);
% \draw[flow] (Pre) --node[xshift=-1pt,left,pos=.5] {$d_1$} (EB_4);
% \draw[flow] (DB_4) --node[xshift=2pt,right,pos=.5]{$d_1$} (Post);
% \draw[flow] (Post) --node[xshift=2pt,right,pos=.5]{$d_0$} (O);
% \draw[flow] (I)    -- (Pre);
\draw[flow] (Pre)  -- (EB_4);
\draw[flow] (DB_4) -- (Post);
% \draw[flow] (Post) -- (O);

\end{tikzpicture}

% \end{figure}
% \end{document}


==> fig/vit_full.tex <==
% \documentclass{IEEEtran}
% \input{fig/fig_preamble}

% \begin{document}
% \begin{figure}
% \centering

\begin{tikzpicture}
\pgfdeclarelayer{back}
\pgfsetlayers{back,main}

\makeatletter
\pgfkeys{%
  /tikz/on layer/.code={
    \def\tikz@path@do@at@end{\endpgfonlayer\endgroup\tikz@path@do@at@end}%
    \pgfonlayer{#1}\begingroup%
  }%
}
\makeatother

\tikzstyle{block} = [
    rectangle, 
    rounded corners, 
    blur shadow={shadow blur steps=5},
    align=center,
    draw=black, 
	fill=black!5,
    inner sep=0pt,
    outer sep=0pt,
    rotate=90,
    anchor=north,
]



\def\bx{5pt}
\def\by{5pt}

\tikzstyle{transblock} = [block, draw=coollight!20, fill=coollight!20, inner xsep=1.25 * \bx, inner ysep=3 * \by]
\tikzstyle{unet}       = [block, draw=black!50, text=black!50, inner xsep=\bx,inner ysep=\by]
\tikzstyle{reshape}    = [block, draw=warmlight, fill=warmlight!80, inner xsep=\bx, inner ysep=\by]
\tikzstyle{linear}     = [block, draw=warmlight, fill=warmlight!80, inner xsep=\bx, inner ysep=\by]
\tikzstyle{norm}       = [block, text=white, draw=warmdark, fill=warmdark!80, inner xsep=\bx, inner ysep=\by]
\tikzstyle{attn}       = [block, text=white, draw=warmdark, fill=warmdark!80, inner xsep=\bx, inner ysep=\by]
\tikzstyle{ffn}        = [block, text=white, draw=warmdark, fill=warmdark!80, inner xsep=\bx, inner ysep=\by]
\tikzstyle{posemb}     = [block, draw=other, fill=other!80,, inner xsep=\bx, inner ysep=\by, rotate=-90]

\tikzstyle{plus}       = [circle,draw,inner sep=0pt,fill=black!20,anchor=north, rotate=90]
\tikzstyle{flow}       = [->, >=latex, rounded corners, thick]

\def\xs{26pt}
\def\sxs{.5 * \xs}
% \node[unet, rotate=-90] (UE) at (0, 0) {UNet\\Encoder};
% \node[reshape] (R1) at ([xshift=.3 * \xs,yshift=-1.2 * \xs]UE.south east) {reshape};
\node[reshape] (R1) at (0, 0) {reshape};
\node[plus] (C) at ([xshift=\xs]R1.south) {$\oplus$};
\node[posemb,anchor=north] (P) at ([yshift=-1.6 * \xs]C.east) {Positional\\Embedding};
\node[linear] (L1) at ([xshift=\xs]C.south) {\texttt{Linear}};
\node[norm] (TN1) at ([xshift=\xs]L1.south) {\texttt{LayerNorm}};
\node[attn] (A) at ([xshift=\sxs]TN1.south) {Multi-head self-\\attention (MSA)};
\node[plus] (Add1) at ([xshift=1.2 * \sxs]A.south) {$+$};
\node[norm] (TN2) at ([xshift=\sxs]Add1.south) {\texttt{LayerNorm}};
\node[ffn] (F) at ([xshift=.8 * \sxs]TN2.south) {Feed-Forward\\network (FFN)};
\node[plus] (Add2) at ([xshift=1.2 * \sxs]F.south) {$+$};
\node[linear] (L2) at ([xshift=.8 * \xs]Add2.south) {\texttt{Linear}};
\node[reshape] (R2) at ([xshift=\xs]L2.south) {reshape};
% \node[unet,rotate=-90,anchor=south west] (UD) at ([xshift=.3 * \xs]UE.south -| R2.south) {UNet\\Decoder};


% FFN detail
\tikzstyle{Fdetail} = [block, text=white, draw=warmdark, fill=warmdark!80, inner sep=2pt, rotate=-90, font=\fontsize{8}{8}\selectfont]
\node[Fdetail, draw=none, fill=warmdark!30,anchor=west,inner sep=4pt,minimum width=60pt] (Fd) at ([xshift=20pt,yshift=20pt]R2.south) {
\begin{tikzpicture}
    \def\ys{-.8 * \by}
    \node[Fdetail] (FdL1) at (0, 0) {\texttt{Linear}$(f_v, f_h)$};
    \node[Fdetail] (FdA) at ([yshift=\ys]FdL1.south) {\texttt{GeLu}};
    \node[Fdetail] (FdL2) at ([yshift=\ys]FdA.south) {\texttt{Linear}$(f_h, f_v)$};
    
\end{tikzpicture}
};
\node[inner sep=0,anchor=south west, font=\fontsize{8}{8}\selectfont] (FdTitle) at ([yshift=.5*\by]Fd.north west) {FFN};
% \draw[flow,dashed,draw=warmdark!80] (F.east) to[out=35,in=145] ([xshift=\bx]Fd.north);


% legend
\node[block, draw=black!30, fill=black!10, anchor=south east, rotate=-90, inner sep=2pt] (L) at (R2.south |- P.south) {
\begin{tikzpicture}
    \node[plus,rotate=-90] (LCshape) at (0, 0) {$\oplus$};
    \node[inner sep=0,anchor=west, align=left, font=\small] (LCtext) at ([xshift=.1 * \xs]LCshape.east) {Concatenation};
    % \node[plus,rotate=-90,anchor=west] (LAshape) at ([xshift=.1 * \xs]LCtext.east) {$+$};
    \node[plus,rotate=-90,anchor=north] (LAshape) at ([yshift=-.1 * \xs]LCshape.south) {$+$};
    \node[inner sep=0,anchor=west, align=left, font=\small] (LAtext) at ([xshift=.1 * \xs]LAshape.east) {Addition};
\end{tikzpicture}
};

\tikzmath{
    coordinate \W;
    \W = (Fd.east) - (Fd.west); 
}
% Positional embedding
\tikzstyle{PEdetail} = [block,inner sep=2pt, draw=other, fill=other!80, rotate=-90, font=\fontsize{8}{8}\selectfont]
\node[PEdetail, anchor=south west, draw=other!60, fill=other!20, inner sep=4pt,minimum width=60pt] (PE) at (Fd.west |- L.south) {
\begin{tikzpicture}
    \def\ys{-.8 * \by}
    \node[PEdetail] (norm) at (0, 0) {normalization};
    \node[PEdetail] (linear) at ([yshift=\ys]norm.south) {\texttt{Linear}$(2, f_p)$};
    \node[PEdetail] (sine) at ([yshift=\ys]linear.south) {sine};
\end{tikzpicture}
};
\node[inner sep=0, anchor=south west,  font=\fontsize{8}{8}\selectfont] at ([yshift=.5 * \by]PE.north west) {positional embedding};


\tikzmath{
    coordinate \C;
    \C = (A.east -| Add2.south)-(TN1.north |- A.west); 
}
\begin{pgfonlayer}{back}
\node[block, draw=none, fill=warmdark!30,inner xsep=.66 * \Cy,inner ysep=.56 * \Cx,anchor=center] (transformerblock) at ($(TN1.north)!.46!(Add2.south)$) {};
\end{pgfonlayer}
\node[inner sep=2pt, anchor=north east] at ($(transformerblock.north east)!.98!(transformerblock.south east)$) {$\times12$};
\node[inner sep=0,anchor=south] at (P.south-| transformerblock.west) {Transformer encoder block};

\draw[flow] (R1) -- node[pos=.5,right,rotate=90,xshift=2pt] {\small$256, f$} (C);
\draw[flow] (C) -- node[pos=.5,right,rotate=90,xshift=2pt] {\small$256,f + f_p$} (L1);
\draw[flow] (P) -- node[pos=.55,above,rotate=90,yshift=4pt] {\small$256,f_p$} (C);
\draw[flow] (L1) -- node[pos=.6,right,rotate=90,xshift=2pt] {\small$256,f_v$} (TN1);
\draw[flow] (TN1) -- (A);
\draw[flow] (A) -- node[left,rotate=90,xshift=-2pt] {$\times\alpha$} (Add1);
\draw[flow] (Add1) -- (TN2);
\draw[flow] (TN2) -- (F);
\draw[flow] (F) -- node[left,rotate=90,xshift=-2pt] {$\times\alpha$} (Add2);
\draw[flow] (Add2) -- node[pos=.6,right,rotate=90,xshift=2pt] {\small$256,{f_v}$} (L2);
\draw[flow] (L2) -- node[pos=.5,right,rotate=90,xshift=2pt] {\small$256,f$} (R2);
% \draw[flow,dashed,draw=black!50] (UE) |- node[pos=.7,left,rotate=90,xshift=-2pt] {\small$16,16,d_i$} (R1);
% \draw[flow,dashed,draw=black!50] (R2) -| node[pos=.3,left,rotate=90,xshift=-2pt] {\small$16,16,d_i$} (UD);
% \draw[flow,dashed,draw=black!50] (UE) to[out=15, in=165] (UD);

\node[inner sep=0,outer sep=0] (ph1) at ([yshift=1pt]$(L1)!.5!(TN1)$) {};
\node[inner sep=0,outer sep=0] (ph2) at ([yshift=1pt]$(Add1)!.35!(TN2)$) {};
\draw[flow] (ph1) -- +(0,-1.8*\xs) -| (Add1.west);
\draw[flow] (ph2) -- +(0,-1.8*\xs) -| (Add2.west);

% \node[inner sep=0, anchor=south west] at ([yshift=.5 * \by]B.north west) {Basic block};
\end{tikzpicture}

% \caption{\textbf{Pixel-Wise ViT}}
% \label{tab:unet}
% \end{figure}
% \end{document}

==> fig/vit_small.tex <==
% \documentclass{IEEEtran}
% \input{fig/fig_preamble}

% \begin{document}
% \begin{figure}
% \centering

\begin{tikzpicture}[font=\fontsize{7}{7}\selectfont]

% \pgfdeclarelayer{back}
% \pgfsetlayers{back,main}
% \makeatletter
% \pgfkeys{%
%   /tikz/on layer/.code={
%     \def\tikz@path@do@at@end{\endpgfonlayer\endgroup\tikz@path@do@at@end}%
%     \pgfonlayer{#1}\begingroup%
%   }%
% }
% \makeatother

\def\bx{4pt}
\def\by{3pt}
\def\xsep{11.5pt}

\tikzstyle{tb_rotate} = [block,rotate=90,align=center, anchor=north]

\tikzstyle{transblock} = [tb_rotate, draw=coollight!20, fill=coollight!20, inner xsep=1.25 * \bx, inner ysep=3 * \by]
\tikzstyle{unet}       = [tb_rotate, draw=black!50, text=black!50, inner xsep=\bx,inner ysep=\by]
\tikzstyle{reshape}    = [tb_rotate, draw=black!10, fill=black!10, inner xsep=\bx, inner ysep=\by,inner sep=2pt]
\tikzstyle{linear}     = [tb_rotate, draw=black!10, fill=black!10, inner xsep=\bx, inner ysep=\by,inner sep=2pt]
\tikzstyle{norm}       = [tb_rotate, draw=black!10, fill=black!10, inner xsep=\bx, inner ysep=\by]
\tikzstyle{attn}       = [tb_rotate, draw=black!10, fill=black!10, inner xsep=\bx, inner ysep=\by]
\tikzstyle{ffn}        = [tb_rotate, text=white, draw=cooldark, fill=cooldark!80, inner xsep=\bx, inner ysep=\by]
\tikzstyle{posemb}     = [tb_rotate, draw=warmlight, fill=warmlight!80, inner xsep=\bx, inner ysep=\by, rotate=-90]
\tikzstyle{plus}       = [tb_rotate, circle,inner sep=0,font=\fontsize{8}{8}\selectfont, fill=black!30, draw=black!30]
\tikzstyle{flow}       = [-{Latex[scale=.6]}, rounded corners]

\node[reshape] (R1) at (0, 0) { flatten};
\node[plus] (C) at ([xshift=.8*\xsep]R1.south) {$\oplus$};
\node[posemb,anchor=south] (P) at ([yshift=1.5 * \xsep]C) {positional\\embedding (PE)};
\node[linear] (L1) at ([xshift=\xsep]C.south) {\texttt{Linear}};
\node[norm] (TN1) at ([xshift=\xsep]L1.south) {\texttt{LayerNorm}};
\node[attn] (A) at ([xshift=.5*\xsep]TN1.south) {multi-head self-\\attention (MSA)};
\node[plus] (Add1) at ([xshift=.6*\xsep]A.south) {$+$};
\node[norm] (TN2) at ([xshift=.6*\xsep]Add1.south) {\texttt{LayerNorm}};
\node[ffn] (F) at ([xshift=.5*\xsep]TN2.south) {feed-forward\\network (FFN)};
\node[plus] (Add2) at ([xshift=.6*\xsep]F.south) {$+$};
\node[linear] (L2) at ([xshift=.7*\xsep]Add2.south) {\texttt{Linear}};
\node[reshape] (R2) at ([xshift=.5*\xsep]L2.south) {reshape};

\tikzmath{
    coordinate \C;
    \C = (A.east -| Add2.south)-(TN1.north |- A.west); 
}
\begin{pgfonlayer}{back}
\node[block, draw=none, fill=cooldark!20,inner xsep=.54 * \Cx,anchor=center,inner ysep=.72 * \Cy] (transformerblock) at ([yshift=-\by]$(TN1.north)!.475!(Add2.south)$) {};
\end{pgfonlayer}
\node[inner sep=2pt, anchor=east] at ([yshift=.5*\by]$(transformerblock.south east)!.05!(transformerblock.north east)$) {\footnotesize$\times 12$};
\node[inner sep=0,anchor=south] at ([xshift=-2*\bx,yshift=\by]transformerblock.south) {\footnotesize Transformer encoder block};

\draw[flow] (R1) -- (C);
\draw[flow] (C) -- (L1);
\draw[flow] (P) --  (C);
\draw[flow] (L1) --  (TN1);
\draw[flow] (TN1) -- (A);
\draw[flow] (A) -- node[left,rotate=90,xshift=-2pt, fill=cooldark!40,inner sep=1pt, rounded corners=1pt] {$\times\alpha$} (Add1);
\draw[flow] (Add1) -- (TN2);
\draw[flow] (TN2) -- (F);
\draw[flow] (F) -- node[left,rotate=90,xshift=-2pt,fill=cooldark!40,inner sep=1pt, rounded corners=1pt] {$\times\alpha$} (Add2);
\draw[flow] (Add2) -- (L2);
\draw[flow] (L2) -- (R2);

\node[inner sep=0,outer sep=0] (ph1) at ([yshift=0pt]$(L1)!.5!(TN1)$) {};
\node[inner sep=0,outer sep=0] (ph2) at ([yshift=0pt]$(Add1)!.35!(TN2)$) {};
\draw[flow] (ph1) -- +(0,11*\by) -| (Add1.east);
\draw[flow] (ph2) -- +(0,11*\by) -| (Add2.east);
\end{tikzpicture}


% \end{figure}
% \end{document}
